Toward a unified framework for data-efficient evaluation of large language models

Evaluating large language models (LLMs) on comprehensive benchmarks is a cornerstone of their development, yet it's often computationally and financially prohibitive. While Item Response Theory (IRT) offers a promising path toward data-efficient evaluation by disentangling model capability from item difficulty, existing IRT-based methods are hampered by significant limitations. They are typically restricted to binary correctness metrics, failing to natively handle the continuous scores used in generative tasks, and they operate on single benchmarks, ignoring valuable structural knowledge like correlations across different metrics or benchmarks. To overcome these challenges, we introduce LEGO-IRT, a unified and flexible framework for data-efficient LLM evaluation. LEGO-IRT's novel design natively supports both binary and continuous evaluation metrics. Moreover, it introduces a factorized architecture to explicitly model and leverage structural knowledge, decomposing model ability estimates into a general component and structure-specific (e.g., per-metric or per-benchmark) components. Through extensive experiments involving $70$ LLMs across $5$ benchmarks, we show that LEGO-IRT achieves stable capability estimates using just $3\%$ of the total evaluation items. We demonstrate that incorporating structural knowledge reduces estimation error by up to $10\%$ and reveal that the latent abilities estimated by our framework may align more closely with human preferences.

==> graph1.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning} % 需要加载定位库
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \usepackage{amssymb}

% \begin{document}

% \begin{tikzpicture}

% % Left rectangle (Q_i)
% \draw[rounded corners, line width=2pt] (0,0) rectangle (3,6);
% \node[circle,draw,minimum size=1cm, line width=2pt] (thetai) at (1.5,4.5) {$\boldsymbol{\theta_i}$};
% \node at (2.25,5.2) {$\boldsymbol{i \in [N]}$};

% % Bottom rectangle (Y_j in R^n)
% % \draw[rounded corners] (0,-2) rectangle (4,1);
% \node[circle,draw,minimum size=1cm, line width=2pt, fill=gray!40] (Yj) at (1.5,1.5) {$\boldsymbol{Y_{ij}}$};
% \node at (2.4,2) {$\in \mathbb{R}$};

% % Right rectangle (Z_j)
% \draw[rounded corners, line width=2pt] (0.25,-0.25) rectangle (6,3);
% \node[circle,draw,minimum size=1cm, line width=2pt] (Zj) at (4.5, 1.5) {$\boldsymbol{Z_j}$};
% \node at (5.1, 2.3) {$\boldsymbol{j \in [J]}$};

% % Arrows
% \draw[->,line width=2pt] (thetai) -- (Yj);
% \draw[->,line width=2pt] (Zj) -- (Yj);

% \end{tikzpicture}

% \end{document}
\begin{wrapfigure}[12]{r}{0.25\textwidth}
    \centering
    \resizebox{0.2\textwidth}{!}{%
    \begin{tikzpicture}

    % Left rectangle (Q_i)
    \draw[rounded corners, line width=2pt] (0,0) rectangle (3,6);
    \node[circle,draw,minimum size=1cm, line width=2pt] (thetai) at (1.5,4.5) {$\boldsymbol{\theta_i}$};
    \node at (2.25,5.2) {$\boldsymbol{i \in [N]}$};
    
    % Bottom rectangle (Y_j in R^n)
    % \draw[rounded corners] (0,-2) rectangle (4,1);
    \node[circle,draw,minimum size=1cm, line width=2pt, fill=gray!40] (Yj) at (1.5,1.5) {$\boldsymbol{Y_{ij}}$};
    \node at (2.4,2) {$\in [0,1]$};
    
    % Right rectangle (Z_j)
    \draw[rounded corners, line width=2pt] (0.25,-0.25) rectangle (6,3);
    \node[circle,draw,minimum size=1cm, line width=2pt] (Zj) at (4.5, 1.5) {$\boldsymbol{b_j}$};
    \node at (5.1, 2.3) {$\boldsymbol{j \in [J]}$};
    
    % Arrows
    \draw[->,line width=2pt] (thetai) -- (Yj);
    \draw[->,line width=2pt] (Zj) -- (Yj);
    
    \end{tikzpicture}
    }
    \caption{PGM description of \legocm}
    \label{fig:pgm_lego_cm}
\end{wrapfigure}

==> graph2.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning} % 需要加载定位库
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \usepackage{amssymb}

% \begin{document}

% \begin{tikzpicture}

% % Left rectangle (Q_i)
% \draw[rounded corners, line width=2pt] (-1,0) rectangle (9,5);
% \node[circle,draw,minimum size=1cm, line width=2pt] (thetai) at (0,4) {$\boldsymbol{\psi_i}$};
% \node at (0,2) {$\boldsymbol{i \in [N]}$};

% % Bottom rectangle (Y_j in R^n)
% % \draw[rounded corners] (0,-2) rectangle (4,1);

% \node[circle,draw,minimum size=1.2cm, line width=2pt, fill=gray!40] (Yj1) at (3,1.5) {$\boldsymbol{Y_{ij1}}$};
% % \node at (2.4,2) {$\in \mathbb{R}$};

% \node at (4.5,1.5) {\Large $\boldsymbol{\cdots}$};

% \node[circle,draw,minimum size=1cm, line width=2pt, fill=gray!40] (Yjm) at (6,1.5) {$\boldsymbol{Y_{ijM}}$};
% % \node at (2.4,2) {$\in \mathbb{R}$};


% \node[circle,draw,minimum size=1.2cm, line width=2pt] (zetai1) at (3,4) {$\boldsymbol{\zeta_{i1}}$};
% % \node at (2.4,2) {$\in \mathbb{R}$};

% \node at (4.5, 4) {\Large $\boldsymbol{\cdots}$};

% \node[circle,draw,minimum size=1cm, line width=2pt] (zetaim) at (6,4) {$\boldsymbol{\zeta_{iM}}$};



% % Right rectangle (Z_j)
% \draw[rounded corners, line width=2pt] (1.5,-2.5) rectangle (7.5,3);
% \node[circle,draw,minimum size=1cm, line width=2pt] (Zj) at (4.5, -1.5) {$\boldsymbol{Z_j}$};
% \node at (6.5, -1.5) {$\boldsymbol{j \in [J]}$};

% % Arrows
% \draw[->,line width=2pt] (thetai) -- (Yj1);
% \draw[->,line width=2pt] (thetai) -- (Yjm);
% \draw[->,line width=2pt] (Zj) -- (Yj1);
% \draw[->,line width=2pt] (Zj) -- (Yjm);
% \draw[->,line width=2pt] (zetai1) -- (Yj1);
% \draw[->,line width=2pt] (zetaim) -- (Yjm);

% \end{tikzpicture}

% \end{document}

\begin{wrapfigure}[12]{r}{0.3\textwidth}
    \centering
    \resizebox{0.25\textwidth}{!}{%
    \begin{tikzpicture}[scale=0.8]
    
        % Left rectangle (Q_i)
        \draw[rounded corners, line width=2pt] (-1,0) rectangle (9,5);
        \node[circle,draw,minimum size=1cm, line width=2pt] (thetai) at (0,4) {$\boldsymbol{\psi_i}$};
        \node at (0,2) {$\boldsymbol{i \in [N]}$};
        
        % Bottom rectangle (Y_j in R^n)
        % \draw[rounded corners] (0,-2) rectangle (4,1);
        
        \node[circle,draw,minimum size=1.2cm, line width=2pt, fill=gray!40] (Yj1) at (3,1.5) {$\boldsymbol{Y_{ij1}}$};
        % \node at (2.4,2) {$\in \mathbb{R}$};
        
        \node at (4.5,1.5) {\Large $\boldsymbol{\cdots}$};
        
        \node[circle,draw,minimum size=1cm, line width=2pt, fill=gray!40] (Yjm) at (6,1.5) {$\boldsymbol{Y_{ijM}}$};
        % \node at (2.4,2) {$\in \mathbb{R}$};
        
        
        \node[circle,draw,minimum size=1.2cm, line width=2pt] (zetai1) at (3,4) {$\boldsymbol{\zeta_{i1}}$};
        % \node at (2.4,2) {$\in \mathbb{R}$};
        
        \node at (4.5, 4) {\Large $\boldsymbol{\cdots}$};
        
        \node[circle,draw,minimum size=1cm, line width=2pt] (zetaim) at (6,4) {$\boldsymbol{\zeta_{iM}}$};
        
        
        
        % Right rectangle (Z_j)
        \draw[rounded corners, line width=2pt] (1.5,-2.5) rectangle (7.5,3);
        \node[circle,draw,minimum size=1cm, line width=2pt] (Zj) at (4.5, -1.5) {$\boldsymbol{b_j}$};
        \node at (6.5, -1.5) {$\boldsymbol{j \in [J]}$};
        
        % Arrows
        \draw[->,line width=2pt] (thetai) -- (Yj1);
        \draw[->,line width=2pt] (thetai) -- (Yjm);
        \draw[->,line width=2pt] (Zj) -- (Yj1);
        \draw[->,line width=2pt] (Zj) -- (Yjm);
        \draw[->,line width=2pt] (zetai1) -- (Yj1);
        \draw[->,line width=2pt] (zetaim) -- (Yjm);
    
    \end{tikzpicture}
    }
    \caption{PGM description of \legomm}
    \label{fig:pgm_lego_mm}
\end{wrapfigure}

==> graph3.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning} % 需要加载定位库
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \usepackage{amssymb}

% \begin{document}

% \begin{tikzpicture}

% % Left rectangle (Q_i)
% \draw[rounded corners, line width=2pt] (0,-2.5) rectangle (3,6);
% \node[circle,draw,minimum size=1cm, line width=2pt] (thetai) at (1.5,4.5) {$\boldsymbol{\theta_i}$};
% \node at (2.25,5.2) {$\boldsymbol{i \in [N]}$};

% % Bottom rectangle (Y_j in R^n)
% % \draw[rounded corners] (0,-2) rectangle (4,1);
% \node[circle,draw,minimum size=1cm, line width=2pt, fill=gray!40] (Yj) at (1.5,1) {$\boldsymbol{Y_{ij}}$};
% \node (range) at (1.5,0.2) {$\in \mathbb{R} ~ \text{or}~ \{0,1\}$};

% % Right rectangle (Z_j)
% \draw[rounded corners, line width=2pt] (0.25,-2.65) rectangle (6,3);
% \node[circle,draw,minimum size=1cm, line width=2pt] (Zj) at (4.5, 1) {$\boldsymbol{Z_j}$};
% \node at (5.1, 2.3) {$\boldsymbol{j \in [J]}$};


% \node[circle,draw,minimum size=1cm, line width=2pt, fill=yellow!20] (deltaij) at (1.5, -1.5) {$\boldsymbol{\delta_{i,m(j)}}$};


% % Arrows
% \draw[->,line width=2pt] (thetai) -- (Yj);
% \draw[->,line width=2pt] (Zj) -- (Yj);
% \draw[->,line width=2pt] (deltaij) -- (range);

% \end{tikzpicture}

% \end{document}
% {
% \setlength{\intextsep}{0pt}
\begin{wrapfigure}[14]{r}{0.25\textwidth}
    \centering
    \resizebox{0.2\textwidth}{!}{%
    \begin{tikzpicture}[scale=0.9]
    
        % Left rectangle (Q_i)
        \draw[rounded corners, line width=2pt] (0,-2.5) rectangle (3,6);
        \node[circle,draw,minimum size=1cm, line width=2pt] (thetai) at (1.5,4.5) {$\boldsymbol{\psi_i}$};
        \node at (2.25,5.2) {$\boldsymbol{i \in [N]}$};
        
        % Bottom rectangle (Y_j in R^n)
        % \draw[rounded corners] (0,-2) rectangle (4,1);
        \node[circle,draw,minimum size=1cm, line width=2pt, fill=gray!40] (Yj) at (1.5,1) {$\boldsymbol{Y_{ij}}$};
        \node (range) at (1.5,0.2) {$\in \mathbb{R} ~ \text{or}~ \{0,1\}$};
        
        % Right rectangle (Z_j)
        \draw[rounded corners, line width=2pt] (0.25,-2.65) rectangle (6,3);
        \node[circle,draw,minimum size=1cm, line width=2pt] (Zj) at (4.5, 1) {$\boldsymbol{b_j}$};
        \node at (5.1, 2.3) {$\boldsymbol{j \in [J]}$};
        
        
        \node[circle,draw,minimum size=1cm, line width=2pt] (deltaij) at (1.5, -1.5) {$\boldsymbol{\delta_{i,m(j)}}$};
        
        
        % Arrows
        \draw[->,line width=2pt] (thetai) -- (Yj);
        \draw[->,line width=2pt] (Zj) -- (Yj);
        \draw[->,line width=2pt] (deltaij) -- (range);
    
    \end{tikzpicture}
    }
    \caption{PGM description of \legomb}
    \label{fig:pgm_lego_mb}
\end{wrapfigure}
% }
